Piecewise-Linear Motion Planning amidst Static, Moving, or Morphing Obstacles

We propose a novel method for planning shortest length piecewise-linear motions through complex environments punctured with static, moving, or even morphing obstacles. Using a moment optimization approach, we formulate a hierarchy of semidefinite programs that yield increasingly refined lower bounds converging monotonically to the optimal path length. For computational tractability, our global moment optimization approach motivates an iterative motion planner that outperforms competing sampling-based and nonlinear optimization baselines. Our method natively handles continuous time constraints without any need for time discretization, and has the potential to scale better with dimensions compared to popular sampling-based methods.

==> Imgs/figure_intro.tex <==

\begin{figure}
  \centering
  \begin{tikzpicture}
    [point/.style={circle,fill=blue!100,thick,
      inner sep=0pt,minimum size=5pt}]
    %\helpergrid{5}{5}

    \coordinate (D1) at (0, 0);
    \coordinate (D2) at (0, 5);
    \coordinate (D3) at (5, 0);
    \coordinate (D4) at (5, 5);
    
    \coordinate (A) at (1, 1);
    \coordinate (B) at (4, 4);
    \coordinate (C1) at (2, 2);
    \coordinate (C2) at (3, 4);

    \coordinate (X1) at (1, 1);
    \coordinate (X2) at (1.5, 3);
    \coordinate (X3) at (3, 2.7);
    \coordinate (X4) at (3.8, 2.5);
    
    
    \draw[very thick] (D1) rectangle (D4);
    \foreach \i in {1, 2} {
      \draw[very thick, fill=yellow, fill opacity=0.2] (C\i) circle (20pt) node[anchor=north,opacity=1]{$g_{\i} < 0$};
      
      % \debugplotcoordinates{C\i};
    }

    \draw[thick, color=blue] (A)  parabola bend (X2) (X3) parabola bend (X4) (B);
    \node at (X2) [anchor=south] {$\ix(t)$};
    \node at (D3) [anchor=south east] {$g_0 \ge 0$};
    
    %\foreach \i in {1,..., 4} \debugplotcoordinates{X\i};
    \draw (A) node [point] {} node [anchor=north] {$\ix_{\text{init}}$};
    \draw (B) node [point] {} node [anchor=south] {$\ix_{\text{final}}$};
    %\foreach \i in {A, Bobsobs} \debugplotcoordinates{\i};
  \end{tikzpicture}
  \caption{Problem of motion planning in a dynamic environment. We aim to find a trajectory $\ix(t)$ that starts on $\ix_{\text{init}}$ and ends on $\ix_{\text{final}}$ while avoiding the obstacles given by the two yellow disks given by the inequalities $g_1 < 0$ and $g_2 < 0$ while staying inside the box given the equation $g_0 \ge 0$.}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../Path_Planning_Using_Moments"
%%% End:


==> Imgs/moving_spheres_3d.tex <==
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
  cross/.default={2pt}}

\newcommand\sphere[5] {
      \addplot3[%
      opacity = 0.2,
      surf,
      shader=flat,
      z buffer = sort,
      samples = 30,
      variable = \u,
      variable y = \v,
      domain = 0:180,
      y domain = 0:360,
      #5
      ]
      ({#4*cos(u)*sin(v)+#1}, {#4*sin(u)*sin(v)+#2}, {#4*cos(v)+#3});

}


\begin{figure}
  \centering
\begin{tikzpicture}

  \begin{axis}[enlargelimits=0.05,
    view={-30}{20},
    axis equal,
      xmin=-1,
      xmax=1,
      ymin=-1,
      ymax=1,
      zmin=-1,
      zmax=1,
      xtick={-1, 1},
      ytick={-1, 1},
      ztick={-1, 1},
      xlabel={$x_1$},
      ylabel={$x_2$},
      zlabel={$x_3$},
      ]
      % bounding box

      % sphere
    
    
      \sphere{0.01}{-0.01}{0.02}{.5}{red}
      \sphere{0.5}{-0.01}{0.02}{.5}{red}
      
      \pgfplotsinvokeforeach{-1, 1}{
        \draw[very thick,red,fill=none] (axis cs:-1,-1,#1) -- (axis cs:-1,1,#1)
        --(axis cs:1,1,#1) --(axis cs:1,-1,#1) -- cycle;
      }
      \draw[very thick,red, dashed, fill=none] (axis cs:1,1,-1) -- (axis cs:1,1,1);
      \draw[very thick, red, fill=none] (axis cs:-1,-1,-1) -- (axis cs:-1,-1,1);
      \draw[very thick, red, fill=none] (axis cs:-1,1,-1) -- (axis cs:-1,1,1);
      \draw[very thick, red, fill=none] (axis cs:1,-1,-1) -- (axis cs:1,-1,1);
      
      
      
      % trajectory
      \addplot3[mark=none, color=blue] coordinates {
        (                 -1.0,                -1.0,                -1.0)
        ( -0.2466096702041085,-0.30297441510117207 ,        -0.6464687900129094)
        (-0.21730342088131616,-0.27074494522291315 ,        -0.6313237835143193)
        (0.045597668816712435, 0.04809623385558758 ,        -0.4874341407064553)
        ( 0.04570001069926097,0.048229742941047274 ,        -0.4873754471448618)
        ( 0.12949447693153263, 0.16848392534503076 ,        -0.4338603426725761)
        ( 0.18112992437805764, 0.24837750650678087 ,        -0.3776244495387313)
        ( 0.23831006671221922,  0.3464161834381625 ,        -0.26320070878918267)
        ( 0.40776278742751365,  0.5884950532230595 ,        0.1923551139027025)
        (  0.4077696270292659,  0.5885010486305124 ,        0.1923674055517487)
        (                 1.0,                 1.0 ,        1.0)
        };


        \sphere{0.23831006671221922}{0.3464161834381625 }{-0.26}{.1}{green}
        
        % start and destination
        \coordinate (A) at (axis cs: -1,-1,-1);
        \coordinate (B) at (axis cs: 1,1,1);
        \draw (A) node[cross,label=below:{$a$}] {};
        \draw (B) node[cross,label=above:{$b$}] {};
      \end{axis}
      
  \end{tikzpicture}
  \caption{Piece-wise trajectory (constitued of 10 pieces) found using the heuristic.}
\end{figure}
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../Path_Planning_Using_Moments"
%%% End:



==> Imgs/setup_2d_moving_obstacles.tex <==
\begin{figure}
\centering

  % Dummy figure to get the legend
 \begin{tikzpicture}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=-1,
    legend style={draw=white!15!black,legend cell align=left}
    ]


    \addlegendimage{blue, thick}
    \addlegendentry{MMP};
    \addlegendimage{magenta, thick, densely dotted}
    \addlegendentry{RRT};
    \addlegendimage{green!50!black, thick, dashed}
    \addlegendentry{NLP}
    \end{axis}
  \end{tikzpicture}

  \vspace{.5cm}

\resizebox{250pt}{!}{%
\begin{tikzpicture}
\foreach \i in {0,3,...,10} {
    \coordinate (A\i) at ($(\i,0)+(0.5cm,0cm)$) {};

    \draw ($(A\i)+(0,50pt)$) node[inner sep=0] {{\includegraphics[trim={10cm 1cm 12cm 7cm},clip,scale=.06]{Imgs/setup_2d_moving_obstacles/setup_2d_moving_obstacles_standalone-\i.png}}};
    \draw ($(A\i)+(0,5pt)$) -- ($(A\i)-(0,5pt)$);
    \draw ($(A\i)-(0,10pt)$) node {$t = \frac{\i}{10}$};
}
\draw[->,ultra thick] (-1,0)--(11,0) node[right]{$t$};

\end{tikzpicture}
}
\caption{\label{fig:setup_3d_moving_obs}Typical paths obtained for a motion
  planning problem in 2D. The path is constrained to be in the black box and
  should avoid the moving obstacles. Each obstacle is a sphere that moves with
  constant velocity (depicted by a red arrow).}
\vspace{-.5cm}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../Path_Planning_Using_Moments"
%%% End:


==> Imgs/setup_2d_moving_obstacles_template.tex <==
\begin{tikzpicture}[scale=10]

  % For cropping
  \begin{scope}[local bounding box=Graph]
    \draw[white] (0,0) rectangle (7,6);
  \end{scope}

  \tikzstyle{every node}=[font=\Large]
  \begin{axis}[
    xmin = -1.2, xmax = 1.2,
    ymin = -1.6, ymax = 1.4,
    axis equal,
    hide axis,
    legend style={draw=white!15!black,legend cell align=left},
    legend pos=outer north east,
    ]
    \addplot[blue, thick] table [mark=none, x index = {0}, y index = {1}, col sep=comma] {\pgfsospath};
    \addplot[magenta, thick, densely dotted] table [mark=none, x index = {0}, y index = {1}, col sep=comma] {\pgfrrtpath};
    \addplot[green!50!black, thick, dashed]  table [mark=none, x index = {0}, y index = {1}, col sep=comma] {\pgfnlppath};
  % \legend{SOS, NLP, RRT}

   %   Obstacles
   %   Bounding box
  \draw [red] (axis cs:-1,-1) rectangle (axis cs:1,1);
  % \pgfplotsinvokeforeach{1,2,...,10}{
  \foreach \i in {1, 2, ..., 10} {
    \pgfmathsetmacro\x{\obspos[\i,1] + \t/100 * \obsvel[\i,1]}
    \pgfmathsetmacro\y{\obspos[\i,2] + \t/100 * \obsvel[\i,2]}
    \edef\temp{
    \noexpand \filldraw [red, opacity=.2] (axis cs:\x,\y) circle [radius=20];
    }
  \temp
  }

  % current x

  \filldraw [blue] (axis cs:\sospath[\t,1],\sospath[\t,2]) circle [radius=5];
  \filldraw [magenta] (axis cs:\rrtpath[\t,1],\rrtpath[\t,2]) circle [radius=5];
  \filldraw [green!50!black] (axis cs:\nlppath[\t,1],\nlppath[\t,2]) circle [radius=5];


  \node[] at (axis cs: -1.1,-1.1) {$\xinit$};
  \node[] at (axis cs: 1.1,1.1) {$\xfinal$};
%   \pgfmathsetmacro\tpct{\t}
%   \node[] at (axis cs: 0,-1.2) {\Huge $t=\frac{\tpct}{100}$};

%   Crop
   \clip[] (Graph.north west) rectangle (Graph.south east);
\end{axis}
\end{tikzpicture}%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "setup_2d_moving_obstacles_standalone"
%%% End:


==> Imgs/simple_instance_path_planning.tex <==
\begin{figure}
  \centering
\includegraphics[width=.5\textwidth]{Imgs/simple_instance_path_planning.png}
\caption{\label{fig:simple_instance_path_planning}\small In red, setup of the
  path planning problem considered in \cref{exp:simple_instance}. In blue, the
  shortest piecewise-linear path extracted from \ref{eq:sdp_pl_trajectory} with
  $s=2$ and $r=6$. }

\vspace{-.5cm}
\end{figure}

\iffalse
\begin{figure*}[t]
  \centering

\resizebox{!}{100pt}{%
\begin{tikzpicture} [point/.style={circle,fill=red!100,thick,
    inner sep=0pt}, scale=1.]

  % x data


  %\draw[help lines, color=gray!30, dashed] (-1,-1) grid (9,.9);
  \foreach \i in {-3, 0,3,6,9} {



    \coordinate (P\i) at ($(1.5 * \i,2.5cm)$) {};
    \coordinate (Q\i) at ($(1.5 * \i,0)$) {};


    \coordinate (Y0) at ( $(P\i) + (0.01, -0.99)$);
    \coordinate (Y3) at ( $(P\i) + (0.5313953000118304, -0.09239234697932608)$);
    \coordinate (Y6) at ( $(P\i) + (0.5313952974106906, 0.5676074145391191)$);
    \coordinate (Y9) at ( $(P\i) + (0.009999992196579988, 0.9899992845553357)$);
    \coordinate (Ymid) at ( $(P\i) + (0.792093, 0.356411)$);


    % %\helpergrid{5}{5}
    \coordinate (A) at ( $(P\i) + (0, -1)$);
    \coordinate (B) at ( $(P\i) + (0., 1)$);

    \coordinate (D1) at ($(P\i) + (-1, -1)$);
    \coordinate (D2) at ($(P\i) + (1, 1)$);


    % Dashed rects
    % Rect1 : (E1 -> E2)
    \coordinate (E1) at ($(P\i) + (1.65, 1)$);
    \coordinate (E2) at ($(P\i) + (-1.65, 1.65)$);
    \coordinate (E3) at ($(P\i) + (1.65, -1)$);
    \coordinate (E4) at ($(P\i) + (-1.65, -1.65)$);

    \coordinate (F1) at ($(P\i) + (1, 1.65)$);
    \coordinate (F2) at ($(P\i) + (1.65, -1.65)$);
    \coordinate (F3) at ($(P\i) + (-1, 1.65)$);
    \coordinate (F4) at ($(P\i) + (-1.65, -1.65)$);

    \coordinate (C1) at ($(P\i) + (0, .5)$);
    \coordinate (C2) at ($(P\i) + (-.25, 0)$);

    %\coordinate (X1) at ($(P\i) + (-.25, 0)$);
    \coordinate (X2) at ($(P\i) + (0.69, 0)$);
    %\coordinate (X3) at ($(P\i) + (.25, 0)$);


    % obstacles
    \draw[red,thick] (D1) rectangle (D2);
    \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (E1) rectangle (E2);
    \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (E3) rectangle (E4);

    \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (F1) rectangle (F2);
    \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (F3) rectangle (F4);




    \ifnum\i=-3
    % Plot labels gi on rects
    \node[anchor=west,opacity=1,fill=white] at ($(C1) + (-.4, .2)$) {$g_{5} < 0$};
    \node[fill=white] at ($(P\i) + (-.6, 1.6)$)  {$g_1 < 0$};
    \node[fill=white] at ($(P\i) + (-.6, -1.6)$) {$g_2 < 0$};
    \node[fill=white,rotate=90] at ($(P\i) + (1.5, 0)$) {$g_3 < 0$};
    \node[fill=white,rotate=90] at ($(P\i) + (-1.5, 0)$) {$g_4 < 0$};

    % plot faded circles
    \foreach \j in {0, 9}{
      \draw[red, pattern=north west lines, pattern color=red, opacity=.51] ($(C1) - (0, \j / 9/ 2)$) circle
      (.6);
    }

    \draw ($(Q\i) + (0,2pt)$) node[align=left] {motion planning problem in\\ a dynamic environment};

    % Arrow from C0 to C9
    \draw[->, thick, dashed, color=red] ($(C1) - (0, 0)$) -- ($(C1) - (0, 1)$);
    \else
    \draw[thick, dashed, color=blue] (A) -- (Ymid) -- (B);
    \node at ($(Y\i)$) [anchor=west] {$\ix(t)$};
    \draw[blue,fill=blue] ($(Y\i)$) circle (.1);

    \draw[red, pattern=north west lines, pattern color=red, opacity=.51] ($(C1) - (0, \i / 9/ 2)$) circle
    (.6);

    \draw ($(Q\i) + (0,-5pt)$) -- ($(Q\i) + (0,5pt)$);
    \draw ($(Q\i) + (0,10pt)$) node {\Large $t = \frac{\i}{9}$};
    \fi


    \draw[fill, black] (A) circle (.5pt) node[anchor=north]{$\xinit$};
    \draw[fill, black] (B) circle (.5pt) node[anchor=south]{$\xfinal$};


 }
\draw[->,ultra thick] (-1,0)--(15,0) node[right]{$t$};

\end{tikzpicture}
}


\caption{\label{fig:simple_instance_path_planning}\small In red, setup of the
  path planning problem considered in \cref{exp:simple_instance}. In blue, the
  shortest piecewise linear path extracted from \ref{eq:sdp_pl_trajectory} with
  $s=2$ and $r=6$. }
\vspace{-.7cm}
\end{figure*}
\fi

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../Path_Planning_Using_Moments"
%%% End:


==> Imgs/simple_instance_path_planning_standalone.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{graphicx,amsmath,amssymb,subfigure,url,xspace}
\usepackage{pgfplots}
\usepackage{readarray}
\pgfplotsset{compat=1.8}
% \pgfplotsset{compat = 1.10}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{calc}
\readarraysepchar{,}
\newcommand{\eg}{e.g.,\xspace}
\newcommand{\bigeg}{E.g.,\xspace}
\newcommand{\etal}{\textit{et~al.\xspace}}
\newcommand{\etc}{etc.\@\xspace}
\newcommand{\ie}{i.e.,\xspace}
\newcommand{\bigie}{I.e.,\xspace}

\newcommand{\xinit}{{\ix_0}}
\newcommand{\xfinal}{{\ix_T}}
\newcommand{\ix}{{\pmb{x}}}
\newcommand{\iy}{{\pmb{y}}}
\title{Setup 2D Moving Obstacles}
\author{B}
\usetikzlibrary{patterns}

\begin{document}


\begin{tikzpicture} [scale=1.]

  % x data


  %\draw[help lines, color=gray!30, dashed] (-1,-1) grid (9,.9);
  \foreach \i in {0,3,6,9} {



    \coordinate (P\i) at ($(1 * \i,2.5cm)$) {};
    \coordinate (Q\i) at ($(1 * \i, 0)$) {};


    \coordinate (Y0) at ( $(P\i) + (0.0, -1)$);
    \coordinate (Y3) at ( $(P\i) + (0.19,-0.41)$);
    \coordinate (Y6) at ( $(P\i) + (0.25,     0.16)$);
    \coordinate (Y9) at ( $(P\i) +  (0,  1)$);
    \coordinate (Ymid) at ( $(P\i) + (0.31,    -0.039)$);

    % %\helpergrid{5}{5}
    \coordinate (A) at ( $(P\i) + (0, -1)$);
    \coordinate (B) at ( $(P\i) + (0., 1)$);

    \coordinate (D1) at ($(P\i) + (-1, -1)$);
    \coordinate (D2) at ($(P\i) + (1, 1)$);


    % Dashed rects
    % Rect1 : (E1 -> E2)
    \coordinate (E1) at ($(P\i) + (1.65, 1)$);
    \coordinate (E2) at ($(P\i) + (-1.65, 1.65)$);
    \coordinate (E3) at ($(P\i) + (1.65, -1)$);
    \coordinate (E4) at ($(P\i) + (-1.65, -1.65)$);

    \coordinate (F1) at ($(P\i) + (1, 1.65)$);
    \coordinate (F2) at ($(P\i) + (1.65, -1.65)$);
    \coordinate (F3) at ($(P\i) + (-1, 1.65)$);
    \coordinate (F4) at ($(P\i) + (-1.65, -1.65)$);

    \coordinate (C1) at ($(P\i) + (0, .5)$);
    \coordinate (C2) at ($(P\i) + (-.25, 0)$);

    %\coordinate (X1) at ($(P\i) + (-.25, 0)$);
    \coordinate (X2) at ($(P\i) + (0.69, 0)$);
    %\coordinate (X3) at ($(P\i) + (.25, 0)$);


    % obstacles
    \draw[red,thick] (D1) rectangle (D2);
    % \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (E1) rectangle (E2); \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (E3) rectangle (E4);

    % \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (F1) rectangle (F2);
    % \draw[draw=none, pattern=north west lines, pattern color=red, opacity=.51] (F3) rectangle (F4);




    \ifnum\i=-3

    % % Plot labels gi on rects
    % \node[anchor=west,opacity=1,fill=white] at ($(C1) + (-.4, .2)$) {$g_{5} < 0$};
    % \node[fill=white] at ($(P\i) + (-.6, 1.6)$)  {$g_1 < 0$};
    % \node[fill=white] at ($(P\i) + (-.6, -1.6)$) {$g_2 < 0$};
    % \node[fill=white,rotate=90] at ($(P\i) + (1.5, 0)$) {$g_3 < 0$};
    % \node[fill=white,rotate=90] at ($(P\i) + (-1.5, 0)$) {$g_4 < 0$};


    % \draw ($(Q\i) + (0,2pt)$) node[align=left] {motion planning problem in\\ a dynamic environment};

    % % Arrow from C0 to C9
    % \draw[->, thick, dashed, color=red] ($(C1) - (0, 0)$) -- ($(C1) - (0, 1)$);

    \else
    \draw[thick, dashed, color=blue] (A) -- (Ymid) -- (B);
    \node at ($(Y\i)$) [anchor=west] {$\ix(t)$};
    \draw[blue,fill=blue] ($(Y\i)$) circle (.1);

    % \draw[red, pattern=north west lines, pattern color=red, opacity=.51] ($(C1) - (0, \i / 9/ 2)$) circle
    % (.6);

    \draw ($(Q\i) + (0,10pt)$) -- ($(Q\i) + (0,20pt)$);
    \draw ($(Q\i) + (0,25pt)$) node {$t = \frac{\i}{9}$};

    % plot cubic

    \begin{axis}[
      view={0}{90},
      enlargelimits=false,
      xmin=-1, xmax=1, ymin=-1, ymax=1,
      xlabel=$x$, ylabel=$y$,
      width=3.57cm,
      height=3.57cm,
      axis line style={draw=none},
      tick style={draw=none},
      ticks=none,
      anchor={north east},
      at={(D2)},
      point meta max=0,
      point meta min=0,
      xlabel={},
      ylabel={}
      ]
      \addplot3[domain=-1:1,
      domain y=-1:1,
      contour gnuplot={
      levels={0,-.05,-.1,-.15,-.2,-.25},labels=false,}, contour/draw color={red},
      thick,samples=20,samples y=20,
      ] {-x^3*\i/10 - 0.93*x^2*\i/10 + x^2 - 0.2883*x*\i/10 + y^2 + 0.62*x + 0.4*y - 0.029791*\i/10 - 0.1139};

    \end{axis}

    \fi


    \draw[fill, black] (A) circle (.5pt) node[anchor=north]{$\xinit$};
    \draw[fill, black] (B) circle (.5pt) node[anchor=south]{$\xfinal$};

 }
\draw[->,ultra thick] (-1,.5)--(11,.5) node[right]{$t$};

\end{tikzpicture}

\end{document}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% LaTeX-command: "latex -shell-escape"
%%% End:

